Target Handover in Distributed Integrated Sensing and Communication

The concept of 6G distributed integrated sensing and communications (DISAC) builds upon the functionality of integrated sensing and communications (ISAC) by integrating distributed architectures, significantly enhancing both sensing and communication coverage and performance. In 6G DISAC systems, tracking target trajectories requires base stations (BSs) to hand over their tracked targets to neighboring BSs. Determining what information to share, where, how, and when is critical to effective handover. This paper addresses the target handover challenge in DISAC systems and introduces a method enabling BSs to share essential target trajectory information at appropriate time steps, facilitating seamless handovers to other BSs. The target tracking problem is tackled using the standard trajectory Poisson multi-Bernoulli mixture (TPMBM) filter, enhanced with the proposed handover algorithm. Simulation results confirm the effectiveness of the implemented tracking solution.

==> RMSEERROR_T2BS1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor5}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}[scale=1\columnwidth/10cm,font=\footnotesize]
\begin{axis}[%
width=8cm,
height=3.5cm,
at={(0in,0in)},
scale only axis,
unbounded coords=jump,
xmin=1,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={Time step},
%ymode=log,
ymin=0,
ymax=0.4,
ylabel style={font=\color{white!15!black}},
ylabel={RMSE [m]},
yminorticks=true,
%axis x line*=bottom,
%axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.01,0.99)},  anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dotted, line width=1.5pt]
  table[row sep=crcr]{%
1	inf\\
2	inf\\
3	inf\\
4	inf\\
5	inf\\
6	inf\\
7	inf\\
8	inf\\
9	inf\\
10	inf\\
11	inf\\
12	inf\\
13	inf\\
14	inf\\
15	inf\\
16	inf\\
17	inf\\
18	inf\\
19	inf\\
20	inf\\
21	inf\\
22	inf\\
23	inf\\
24	inf\\
25	inf\\
26	inf\\
27	inf\\
28	inf\\
29	inf\\
30	inf\\
31	inf\\
32	inf\\
33	inf\\
34	inf\\
35	inf\\
36	inf\\
37	inf\\
38	0.273976920344954\\
39	0.214187831649233\\
40	0.196562122166298\\
41	0.236081588272293\\
42	0.225633441836874\\
43	0.223251575639288\\
44	0.176471375388968\\
45	0.173312040774422\\
46	0.155818511228141\\
47	0.150442457477752\\
48	0.152532246252908\\
49	0.154248183873937\\
50	0.151488081423803\\
51	0.156271386842209\\
52	0.160923404014955\\
53	0.130923138002384\\
54	0.131059898980175\\
55	0.196215125972201\\
56	0.162094675712772\\
57	0.135921547727292\\
58	0.130738585856314\\
59	0.14074400879993\\
60	0.133251038100031\\
61	0.111054361515838\\
62	0.118478879820381\\
63	0.111772250736947\\
64	0.13753659073732\\
65	0.117768201302617\\
66	0.10563645446489\\
67	0.100539602804712\\
68	0.101886333314997\\
69	0.108747795925894\\
70	0.126495747945386\\
71	0.0956891818806059\\
72	0.0887224457203826\\
73	0.112016677505341\\
74	0.113544749618313\\
75	0.10248176007498\\
76	0.0894396585438601\\
77	0.0964542940702853\\
78	0.084386026320464\\
79	0.0963470244858429\\
80	0.11363064144048\\
81	0.121473192099575\\
82	0.110306922328999\\
83	0.0837982243808009\\
84	0.074439616124305\\
85	0.0828746705058796\\
86	0.0783534667189759\\
87	0.118775102672695\\
88	0.0839535426772426\\
89	0.0982555040758475\\
90	0.102106210942097\\
91	0.115085417586634\\
92	0.105455256088207\\
93	0.103954679183898\\
94	0.108378645596485\\
95	0.0972013929072437\\
96	0.147331830282938\\
97	0.1270689506365\\
98	0.144999173669613\\
99	0.164086615333408\\
100	0.191598035219746\\
};
\addlegendentry{Without target handover}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
1	0.370766007383987\\
2	0.16063526525548\\
3	0.102890259452236\\
4	0.0897435102694914\\
5	0.0719675692626421\\
6	0.0887104314632595\\
7	0.0953595310210106\\
8	0.0585414141356765\\
9	0.0847338250547318\\
10	0.0682655596093035\\
11	0.0640079131893214\\
12	0.0780365592411265\\
13	0.0602876520118942\\
14	0.0339463493372735\\
15	0.041612105192783\\
16	0.042317468935593\\
17	0.0420354988260133\\
18	0.0528330580784574\\
19	0.0531549692985239\\
20	0.0647927599489949\\
21	0.0705475435992835\\
22	0.0711046232219275\\
23	0.0930291559954502\\
24	0.0891036602583141\\
25	0.102768803519019\\
26	0.102260305272364\\
27	0.10192007625145\\
28	0.105727106911743\\
29	0.110303404047742\\
30	0.0861927961750512\\
31	0.125417199298324\\
32	0.14240415593544\\
33	0.118485118060056\\
34	0.136148464859824\\
35	0.14283687446549\\
36	0.150912402865341\\
37	0.158888843525593\\
38	0.152623720711781\\
39	0.142647472525968\\
40	0.149340262323319\\
41	0.201364731675826\\
42	0.19390330243201\\
43	0.193026183071767\\
44	0.155080567631793\\
45	0.154681266956571\\
46	0.148030635406356\\
47	0.146683237176353\\
48	0.153268287061134\\
49	0.157774931394923\\
50	0.153361739189234\\
51	0.156873020861885\\
52	0.1615545016795\\
53	0.130638869532618\\
54	0.131045565699149\\
55	0.197100312258237\\
56	0.162976846243686\\
57	0.136584528534054\\
58	0.130253616859621\\
59	0.140191271345068\\
60	0.13291046018921\\
61	0.110910026620397\\
62	0.118536628779577\\
63	0.111817155004601\\
64	0.137563464243439\\
65	0.117768098858807\\
66	0.105648086214466\\
67	0.100543115698378\\
68	0.101895897280822\\
69	0.108759155432859\\
70	0.126508068046763\\
71	0.0956875732582307\\
72	0.0887213776745813\\
73	0.112015685352096\\
74	0.113545080361322\\
75	0.10248244830898\\
76	0.0894399361839105\\
77	0.0964537092045905\\
78	0.0843859990434108\\
79	0.0963472100367262\\
80	0.113630776765656\\
81	0.121473212940186\\
82	0.110306905288573\\
83	0.0837982264582268\\
84	0.0744396122612024\\
85	0.0828746555336997\\
86	0.0783534702798794\\
87	0.11877510021081\\
88	0.0839535408048188\\
89	0.09825550429496\\
90	0.102106210640501\\
91	0.115085417539906\\
92	0.105455256091229\\
93	0.103954678943084\\
94	0.108378645464684\\
95	0.0972013930228152\\
96	0.147331830585337\\
97	0.127068950753216\\
98	0.144999173713005\\
99	0.164086615293795\\
100	0.191598035174912\\
};
\addlegendentry{With target handover}





\end{axis}
\end{tikzpicture}%

==> RMSLP.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor5}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}[scale=1\columnwidth/10cm,font=\footnotesize]
\begin{axis}[%
width=8cm,
height=3.5cm,
at={(0in,0in)},
scale only axis,
unbounded coords=jump,
xmin=1,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={Time step},
%ymode=log,
ymin=0,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={RMS Trajectory Error [m]},
yminorticks=true,
%axis x line*=bottom,
%axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.01,0.99)},  anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dotted, line width=1.5pt]
  table[row sep=crcr]{%
1	10\\
2	7.5101296004013\\
3	7.1226603885732\\
4	7.12853383438651\\
5	7.08814827709641\\
6	7.08495288198693\\
7	7.08320825442225\\
8	7.11267066945367\\
9	7.08469603766049\\
10	7.0726589009724\\
11	7.07257559561768\\
12	7.07247863174341\\
13	7.08324648667837\\
14	7.0723042310587\\
15	7.07222239161994\\
16	7.07658539809006\\
17	7.08043875684729\\
18	7.07795486983731\\
19	7.09060569555755\\
20	7.07199337031891\\
21	7.07195876690872\\
22	7.07514580097496\\
23	7.07192491729921\\
24	7.07779090811349\\
25	7.08318805225797\\
26	7.07188378792815\\
27	7.07449239782042\\
28	7.07565406284828\\
29	7.07428737833186\\
30	7.07184419965189\\
31	7.07410341457756\\
32	7.07182189783636\\
33	7.08039420239483\\
34	7.07495009087609\\
35	7.07385172498432\\
36	7.06855305397808\\
37	6.92073392049859\\
38	6.81188842428457\\
39	6.71703320422786\\
40	6.63061917342882\\
41	6.54935848425655\\
42	6.47094935113244\\
43	6.40087310539782\\
44	6.32419227333116\\
45	6.2536364431012\\
46	6.18374837677079\\
47	6.12641076926736\\
48	6.06402849676592\\
49	5.99339279943822\\
50	5.93323704668939\\
51	5.87735080576373\\
52	5.82146675663858\\
53	5.76150715287733\\
54	5.71122911585698\\
55	5.65912259688315\\
56	5.60836849973313\\
57	5.5590285383989\\
58	5.51409819232545\\
59	5.46258108999234\\
60	5.41844725479296\\
61	5.37236333680493\\
62	5.33270237077851\\
63	5.29250450562473\\
64	5.25029699185263\\
65	5.20466112542442\\
66	5.16518309156997\\
67	5.12801554333983\\
68	5.08878237143601\\
69	5.05473944770602\\
70	5.022141666047\\
71	4.98246106950141\\
72	4.95509980699454\\
73	5.05527264564375\\
74	5.08651160681276\\
75	5.11675186172529\\
76	5.14730386726663\\
77	5.17813698607494\\
78	5.20676608340511\\
79	5.23331657370213\\
80	5.2614556124974\\
81	5.28874747133947\\
82	5.31296986085854\\
83	5.33874327516762\\
84	5.36155822178801\\
85	5.3853761301845\\
86	5.40747505086941\\
87	5.42843287254436\\
88	5.45196434210505\\
89	5.47180026602012\\
90	5.49112799926902\\
91	5.51096634608495\\
92	5.53129126382695\\
93	5.54915905758702\\
94	5.57042634857988\\
95	5.58552199034625\\
96	5.60489927699796\\
97	5.62197660349149\\
98	5.63685844230438\\
99	5.6531739436613\\
100	5.6700006997449\\
};
\addlegendentry{Without target handover}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
1	10\\
2	7.5101296004013\\
3	7.1226603885732\\
4	7.12853383438651\\
5	7.08814827709641\\
6	7.08495288198693\\
7	7.08320825442225\\
8	7.11267066945367\\
9	7.08469603766049\\
10	7.0726589009724\\
11	7.07257559561768\\
12	7.07247863174341\\
13	7.08324648667837\\
14	7.0723042310587\\
15	7.07222239161994\\
16	7.07658539809006\\
17	7.08043875684729\\
18	7.07795486983731\\
19	7.09060569555755\\
20	7.07199337031891\\
21	7.07195876690872\\
22	7.07514580097496\\
23	7.07192491729921\\
24	7.07779090811349\\
25	7.08318805225797\\
26	7.07188378792815\\
27	7.07449239782042\\
28	7.07565406284828\\
29	7.07428737833186\\
30	7.07184419965189\\
31	7.07410341457756\\
32	7.07182189783636\\
33	7.08039420239483\\
34	7.07495009087609\\
35	7.07385172498432\\
36	7.06855305397808\\
37	3.09035004977371\\
38	0.778801419171165\\
39	0.233631583770248\\
40	0.168844092800225\\
41	0.168962374272091\\
42	0.1677659971248\\
43	0.314314274688921\\
44	0.229372272994269\\
45	0.230146082736852\\
46	0.180662887182406\\
47	0.37342003611637\\
48	0.397337007305832\\
49	0.230728184233817\\
50	0.230396101883444\\
51	0.28669619063214\\
52	0.301870953747282\\
53	0.185306651004003\\
54	0.267608285186827\\
55	0.266279122160297\\
56	0.263920876151696\\
57	0.263142419344247\\
58	0.321474116629432\\
59	0.226824838732042\\
60	0.260205880709128\\
61	0.22498746292839\\
62	0.301246140164795\\
63	0.337031093839291\\
64	0.323257038995742\\
65	0.223279054247293\\
66	0.223939879054347\\
67	0.25499703385935\\
68	0.223480571847264\\
69	0.281433087592582\\
70	0.338518343246227\\
71	0.266889958043038\\
72	0.378321675358903\\
73	1.21666623925404\\
74	1.45685970395622\\
75	1.65760618879449\\
76	1.83564189672448\\
77	1.99706620296569\\
78	2.13967517109496\\
79	2.26729286019475\\
80	2.39040101939258\\
81	2.50463024261743\\
82	2.60664101840233\\
83	2.70690564848828\\
84	2.79706032189721\\
85	2.88542302982966\\
86	2.96725498076749\\
87	3.04410870649102\\
88	3.12284959881529\\
89	3.19269071338873\\
90	3.25953635619933\\
91	3.32527187342896\\
92	3.38995477387377\\
93	3.4489403245404\\
94	3.51179656701127\\
95	3.56341565992691\\
96	3.62042549968371\\
97	3.67259337007038\\
98	3.72026594593787\\
99	3.76904904259697\\
100	3.81756328471914\\
};
\addlegendentry{With target handover}





\end{axis}
\end{tikzpicture}%
